The Window Is in the Reasoning: When LLM Agents Decide to Follow Prompt Injections

LLM agents that read untrusted content can be hijacked by prompt injections. Runtime monitors that try to catch a hijack before the agent acts, and benchmarks that score each task with a single run, share an assumption: whether an agent follows an injection is settled when the injection is read. We test this assumption with branching rollouts that replay an episode exactly up to the step at which the agent reads an injection and then resample the rest of the episode many times, splitting the outcome variance into a part fixed at read time and a part decided afterwards. Across four AgentDojo suites, a Qwen3 agent without thinking is largely decided at read time (0.91 of the outcome variance lies between states); with thinking on, this share drops to 0.62 (95% CI of the drop [-0.38, -0.22]), in the same direction for three attack templates and two success labels. How much is fixed at read time is a property of the model that the same measurement reveals, and thinking lowers the attack success rate of Qwen3 but raises it for two other models. Resampling from reasoning prefixes shows that the decision forms gradually as the agent reasons. Zero-shot chain-of-thought monitors built on cheaper models miss much of what is already decided, whereas stronger monitors, and a lookahead monitor that judges simulated next actions, come close to what the prefix determines. Finally, single-run labels of thinking agents disagree with a rerun up to 35% of the time, so benchmarks need repeated runs per task.

==> figures/fig1_overview.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, line join=round, line cap=round,
  box/.style={rounded corners=4pt},
  lab/.style={inner sep=0pt, font=\mfL},
  small/.style={inner sep=0pt, font=\mfN},
  code/.style={inner sep=0pt, font=\ttfamily\fontsize{6.2}{7.4}\selectfont\color{pInk}, align=left},
  comply/.style={circle, fill=pRed, minimum size=0.22cm, inner sep=0pt},
  resist/.style={circle, fill=white, draw=pResist, line width=0.6pt, minimum size=0.22cm, inner sep=0pt},
  pstep/.style={-{Stealth[length=1.7mm, width=1.4mm]}, line width=0.8pt, draw=pLine},
]
\foreach \x/\n/\t in {0/1/Replay to exposure, 4.44/2/Rerun from exposure, 8.88/3/Cut and resample, 13.32/4/Score monitors} {
  \node[circle, fill=pInk, inner sep=0pt, minimum size=0.34cm, font=\mfN\bfseries\color{white}] at (\x + 0.17, 4.80) {\n};
  \node[anchor=base west, inner sep=0] at (\x + 0.43, 4.72) {\mfT \t};
}
\foreach \a in {3.98, 8.42, 12.86} \draw[pstep] (\a + 0.08, 2.85) -- (\a + 0.38, 2.85);

\drawicon{user}{(0.29, 4.10)}{0.48}{pSlateT}{pSlateL}
\fill[box, fill=pSlateL] (0.62, 3.80) rectangle (3.98, 4.40);
\node[small, anchor=west, align=left, font=\mfN\itshape] at (0.74, 4.10) {\color{pInk}``Can you please pay the bill\\\color{pInk}`bill-december-2023.txt' for me?''};
\node[inner sep=0] at (2.30, 3.65) {\mfN\color{pLine}\faIcon{chevron-down}};
\drawicon{robot}{(0.29, 3.21)}{0.48}{pSlateT}{pSlateL}
\fill[box, fill=pPanel] (0.62, 2.92) rectangle (3.98, 3.50);
\node[code, anchor=west] at (0.74, 3.21) {read\_file(file\_path=\\\ \ 'bill-december-2023.txt')};
\node[inner sep=0] at (2.30, 2.78) {\mfN\color{pLine}\faIcon{chevron-down}};
\drawicon{file-text}{(0.29, 1.97)}{0.48}{pSlateT}{pSlateL}
\fill[box, fill=pPanel] (0.62, 1.30) rectangle (3.98, 2.64);
\node[code, anchor=north west] at (0.74, 2.54) {Bill for the month of\\December 2023};
\filldraw[box, fill=pRedL, draw=pRed, line width=0.5pt, dash pattern=on 1.6pt off 1.2pt] (0.70, 1.40) rectangle (3.92, 1.96);
\drawicon{detective}{(0.88, 1.68)}{0.27}{pRedT}{white}
\node[small, anchor=west, align=left, font=\mfN\itshape] at (1.04, 1.68) {\color{pRedT}``\dots important message\\\color{pRedT}from me, Emma Johnson\dots''};
\node[comply] at (0.13, 1.03) {}; \node[small, anchor=base west] at (0.29, 0.98) {\color{pInk}complies};
\node[resist] at (1.47, 1.03) {}; \node[small, anchor=base west] at (1.63, 0.98) {\color{pInk}resists};

\foreach \yt/\bg/\ic/\c/\cb/\t/\k/\rows in {
    4.40/pBlueBgD/lightning/pBlueT/pBlue/thinking off/four.m.off.var/{1/{comply,comply,comply,comply}/1.00, 2/{resist,resist,resist,resist}/0.00, 3/{comply,comply,comply,comply}/1.00},
    3.13/pBlueBgL/brain/pBlueTM/pBlueM/thinking on/four.m.on.var/{1/{comply,resist,resist,comply}/0.50, 2/{resist,resist,comply,resist}/0.25, 3/{comply,comply,resist,comply}/0.75}} {
  \fill[box, fill=\bg] (4.44, \yt - 1.17) rectangle (8.42, \yt);
  \drawicon{\ic}{(4.62, \yt - 0.26)}{0.28}{\c}{white}
  \node[lab, anchor=west] at (4.80, \yt - 0.26) {\color{\c}\t};
  \foreach \ri/\outs/\p in \rows {
    \pgfmathsetmacro{\yy}{\yt - 0.28 - 0.22*\ri}
    \node[small] at (4.67, \yy) {$s_{\ri}$};
    \foreach \o [count=\j] in \outs \node[\o, minimum size=0.16cm] at ({4.73 + 0.24*\j}, \yy) {};
    \node[small, anchor=west] at (5.95, \yy) {$p=$\,\p};
  }
  \pgfmathsetmacro{\yc}{\yt - 0.60}
  \draw[line width=0.13cm, line cap=butt, draw=pRing] (7.78, \yc) circle (0.36);
  \draw[line width=0.13cm, line cap=butt, draw=\cb] (7.78, \yc) ++(90:0.36) arc[start angle=90, delta angle={-360*\vnum{\k}}, radius=0.36];
  \node[lab] at (7.78, \yc) {\color{\c}\vnum{\k}};
  \node[lab, anchor=east] at (7.30, \yc) {\color{\c}$V$};
}
\fill[box, fill=pBlueBgL] (4.44, 1.30) rectangle (8.42, 1.86);
\node[small, anchor=west] at (4.56, 1.70) {\color{pInk}$p(s)$: share of runs that comply};
\node[small, anchor=west] at (4.56, 1.45) {\color{pInk}$V=\mathrm{Var}_s[p(s)]\,/\,\bar y(1-\bar y)$};

\fill[box, fill=pOnBg] (8.88, 1.96) rectangle (12.86, 4.40);
\drawicon{chat-circle-dots}{(9.06, 4.14)}{0.28}{pOrangeT}{white}
\node[lab, anchor=west] at (9.24, 4.14) {\color{pOrangeT}one thinking run};
\draw[line width=0.7pt, draw=pOrange] (9.12, 3.60) -- (12.62, 3.60);
\foreach \i in {0,...,10} {
  \pgfmathsetmacro{\xn}{9.12 + 0.35*\i}
  \ifnum\i<6 \node[circle, fill=pOrange, minimum size=0.14cm, inner sep=0pt] at (\xn, 3.60) {};
  \else \node[circle, fill=white, draw=pOrange, line width=0.6pt, minimum size=0.14cm, inner sep=0pt] at (\xn, 3.60) {}; \fi
}
\foreach \i/\t in {3/30\%, 5/50\%, 7/70\%} \node[small, anchor=base] at ({9.12 + 0.35*\i}, 3.76) {\t};
\foreach \x/\o in {10.87/comply, 11.23/comply, 11.59/comply, 11.95/resist} {
  \draw[line width=0.7pt, draw=pOrange] (10.87, 3.53) .. controls (10.87, 3.28) and (\x, 3.30) .. (\x, 3.04) -- (\x, 2.40);
  \foreach \yn in {2.92, 2.66} \node[circle, fill=white, draw=pOrange, line width=0.6pt, minimum size=0.12cm, inner sep=0pt] at (\x, \yn) {};
  \node[\o, minimum size=0.18cm] at (\x, 2.28) {};
}
\drawicon{arrows-clockwise}{(9.06, 2.92)}{0.26}{pOrangeT}{white}
\node[lab, anchor=west] at (9.24, 2.92) {\color{pOrangeT}resample $\times$4};
\node[small, anchor=west] at (12.12, 2.28) {\color{pOrangeT}$q_b\!=\!3/4$};
\node[small, anchor=west] at (8.88, 1.58) {\color{pInk}share decided};
\foreach \i/\t/\k in {0/read/bank.m.on.var, 1/30\%/timeline.a, 2/50\%/timeline.b, 3/70\%/timeline.c} {
  \fill[pOnBg, rounded corners=2pt] ({10.42 + 0.62*\i}, 1.30) rectangle ++(0.58, 0.56);
  \node[lab, anchor=base] at ({10.71 + 0.62*\i}, 1.61) {\color{pOrangeT}\vnum{\k}};
  \node[small, anchor=base] at ({10.71 + 0.62*\i}, 1.38) {\t};
}

\fill[box, fill=pPanel] (13.32, 1.30) rectangle (17.30, 4.40);
\node[lab, anchor=west] at (13.44, 4.14) {gap to the decision ceiling};
\def\gapx#1{13.92 + 16.0*#1}
\foreach \y/\ic/\t/\r/\k in {3.86/magnifying-glass/CoT monitor/reads the reasoning text/fair.cot,
                             3.10/stethoscope/probe/reads hidden activations/fair.probe,
                             2.34/binoculars/lookahead/reads simulated next calls/fair.look} {
  \fill[white] (13.62, \y - 0.11) circle (0.20);
  \drawicon{\ic}{(13.62, \y - 0.11)}{0.30}{pSlateT}{pSlateL}
  \node[lab, anchor=west] at (13.92, \y) {\t};
  \node[small, anchor=west] at (13.92, \y - 0.22) {\r};
  \draw[line width=0.6pt, draw=pLine] (13.92, \y - 0.45) -- ({\gapx{0.10}}, \y - 0.45);
  \draw[line width=0.9pt, draw=pInk] (13.92, \y - 0.53) -- (13.92, \y - 0.37);
  \node[circle, fill=pSlateT, draw=white, line width=0.5pt, minimum size=0.19cm, inner sep=0pt] at ({\gapx{\vnum{\k.mean}}}, \y - 0.45) {};
  \node[lab, anchor=west, fill=pPanel, inner xsep=1.5pt, inner ysep=0.5pt] at ({\gapx{\vnum{\k.mean}} + 0.10}, \y - 0.45) {\color{pSlateT}\vnum{\k.mean}};
}
\draw[line width=0.5pt, draw=pLine] (13.92, 1.68) -- ({\gapx{0.10}}, 1.68);
\foreach \g/\t in {0/0, 0.05/0.05, 0.10/0.10} {
  \draw[line width=0.5pt, draw=pLine] ({\gapx{\g}}, 1.68) -- ({\gapx{\g}}, 1.62);
  \node[small, anchor=base] at ({\gapx{\g}}, 1.42) {\t};
}
\node[small, anchor=base east] at (17.18, 1.42) {lower is better};
\node[small, anchor=base west] at (13.32, 0.98) {same judge for CoT and lookahead};
\end{tikzpicture}

